Magnetic properties of PrCu$_2$ at high pressure

We report a study of the low-temperature high-pressure phase diagram of the intermetallic compound PrCu$_2$, by means of molecular-field calculations and $^{63,65}$Cu nuclear-quadrupole-resonance (NQR) measurements under pressure. The pressure-induced magnetically-ordered phase can be accounted for by considering the influence of the crystal electric field on the $4f$ electron orbitals of the Pr$^{3+}$ ions and by introducing a pressure-dependent exchange interaction between the corresponding local magnetic moments. Our experimental data suggest that the order in the induced antiferromagnetic phase is incommensurate. The role of magnetic fluctuations both at high and low pressures is also discussed.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

